Tits compact CAT(0) spaces

We investigate CAT(0) metric spaces whose associated Tits boundary is compact. Prominent examples of such spaces are of course the euclidean ones. However there exist non trivial geodesically complete CAT(0) spaces with compact Tits boundary that are far from being flat. We show that if the isometry group of such a space acts cocompactly, then the space is "as flat as possible", i.e. the boundary minimal subspace must be flat. Our result relies on the existence of hyperbolic isometries, which is a problem itself. We hence add the proof of the following existence proposition: a cocompact CAT(0) space either admits a hyperbolic isometry or a convex embedded flat plane.

==> hnk.tex <==
\begin{tikzpicture}

\clip (-3.50,-2.50) rectangle (1.50,3.00);
\draw (0.00,-2.50) -- (0.00,3.00);
\draw (-1.00,-2.50) .. controls (-1.00,0.50) .. (-3.00,3.00);
\draw (-0.50,-16.99) circle (15.00);
\draw (-0.05,0.30) -- (0.05,0.30);
\draw (-0.05,2.00) -- (0.05,2.00);
\draw (0.00,0.30) node[anchor=west] { $R(k)$ };
\draw (0.00,2.00) node[anchor=west] { $R(n+k)$ };
\draw[->] (0.10,-2.10) -- (0.10,-2.50);
\draw (0.10,-2.30) node[anchor=west] { $p$ };
\draw[->] (-1.10,-2.10) -- (-1.10,-2.50);
\draw (-1.10,-2.30) node[anchor=east] { $p$ };
\draw (0.00,-2.00) node[anchor=south west] { ${x=R(0)}$ };
\draw (-1.00,-2.00) node[anchor=south east] { ${L_{n,k}(0)}$ };
\draw (-2.59,2.41) -- (-2.52,2.48);
\draw (-2.56,2.44) node[anchor=south west] { ${h_{n,k}(R(n+k))}$ };
\draw[<->,dashed] (-2.46,2.43) -- (-0.10,2.02);
\draw (-1.28,2.22) node[anchor=north] { $\leq d$ };
\end{tikzpicture}



==> layoutofangles.tex <==
\begin{tikzpicture}

\draw (0.00,-2.00) -- (0.00,2.00);
\draw (-2.00,-2.00) -- (-2.00,2.00);
\draw (-2.00,1.00) -- (2.00,0.15);
\draw (0.00,-1.00) -- (2.00,-1.43);
\draw (-2.00,1.20) arc (90.00:-12.00:0.20);
\draw[dashed] (-2.00,1.00) -- (0.00,-1.00);
\draw[<->,dashed] (0.00,-1.70) -- (-2.00,-1.70);
\draw (-1.56,0.91) arc (-12.00:-45.00:0.45);
\draw (-1.51,0.90) arc (-12.00:-45.00:0.50);
\draw (-1.79,0.79) arc (-45.00:-90.00:0.30);
\draw (0.39,-1.08) arc (-12.00:90.00:0.40);
\draw (0.00,-0.70) arc (90.00:135.00:0.30);
\draw[dotted,thick] (0.88,-1.19) arc (-12.00:135.00:0.90);
\draw (-1.77,0.45) node { $z_2$ };
\draw (-1.69,1.25) node { $\alpha$ };
\draw (-1.38,0.67) node { $\theta$ };
\draw (-0.21,-0.49) node { $z_1$ };
\draw (0.51,-0.59) node { $\beta$ };
\draw (-1.00,-1.90) node { $\delta$ };
\draw (-2.60,1.00) node { $R_k(t_k)$ };
\draw (-0.16,-1.07) node { $x$ };
\draw (0.52,-0.03) node { $\varphi$ };
\draw[->] (1.61,0.33) -- (2.00,0.25);
\draw (1.80,0.49) node { $y$ };
\draw[->] (1.61,-1.24) -- (2.00,-1.33);
\draw (1.80,-1.08) node { $y$ };
\draw[->] (0.10,1.60) -- (0.10,2.00);
\draw (0.75,1.80) node { $R(+\infty)$ };
\draw[->] (-2.10,1.60) -- (-2.10,2.00);
\draw (-2.75,1.80) node { $R(+\infty)$ };
\draw[->] (-2.10,-1.60) -- (-2.10,-2.00);
\draw (-2.75,-1.80) node { $R(-\infty)$ };
\draw[->] (0.10,-1.60) -- (0.10,-2.00);
\draw (0.75,-1.80) node { $R(-\infty)$ };
\end{tikzpicture}



==> twoinftriangles.tex <==
\begin{tikzpicture}

\clip (-3.05,-2.70) rectangle (3.05,2.70);
\draw (0.00,2.00) -- (0.00,-2.00);
\draw (0.00,2.00) -- (-2.35,1.24);
\draw (0.00,2.00) -- (2.35,1.24);
\draw (-2.35,1.24) .. controls (-0.50,0.00) .. (-0.50,-2.00);
\draw (2.35,1.24) .. controls (0.50,0.00) .. (0.50,-2.00);
\draw (-0.29,1.91) arc (-162.00:-90.00:0.30);
\draw[dotted,thick] (-0.86,1.72) arc (-162.00:-18.00:0.90);
\draw (0.29,1.91) arc (-18.00:-90.00:0.30);
\draw (0.33,1.89) arc (-18.00:-90.00:0.35);
\draw (0.33,1.89) arc (-18.00:-90.00:0.35);
\draw (0.00,-2.00) circle (4.00);
\draw (-2.07,1.33) arc (18.00:-33.73:0.30);
\draw (-2.02,1.34) arc (18.00:-33.73:0.35);
\draw (2.35,1.24) node[anchor=south west] { $r$ };
\draw (0.00,2.00) node[anchor=south] { $h_n(r)$ };
\draw (-2.65,1.29) node[anchor=south] { $h^{2}_n(r)$ };
\draw (-1.71,1.11) node { $\alpha_n$ };
\draw (-0.35,1.51) node { $\beta_n$ };
\draw (0.71,1.03) node { $\varphi_n$ };
\draw[->] (-0.60,-1.60) -- (-0.60,-2.00);
\draw (-0.60,-1.80) node[anchor=east] { $p_n$ };
\draw[->] (0.60,-1.60) -- (0.60,-2.00);
\draw (0.60,-1.80) node[anchor=west] { $p_n$ };
\end{tikzpicture}



==> twotriangles.tex <==
\begin{tikzpicture}

\draw (0.00,2.00) -- (0.00,-2.00);
\draw (0.00,2.00) -- (-2.35,1.24);
\draw (0.00,2.00) -- (2.35,1.24);
\draw (0.00,-2.00) -- (-2.35,1.24);
\draw (0.00,-2.00) -- (2.35,1.24);
\draw (-0.29,1.91) arc (-162.00:-90.00:0.30);
\draw (2.17,0.99) arc (-126.00:-198.00:0.30);
\draw (0.29,1.91) arc (-18.00:-90.00:0.30);
\draw (0.33,1.89) arc (-18.00:-90.00:0.35);
\draw (-2.07,1.33) arc (18.00:-54.00:0.30);
\draw (-2.02,1.34) arc (18.00:-54.00:0.35);
\draw[dotted,thick] (-0.86,1.72) arc (-162.00:-18.00:0.90);
\draw (-0.29,-1.60) arc (126.00:90.00:0.50);
\draw (-0.15,-1.53) circle (0.06);
\draw (0.00,-1.50) arc (90.00:54.00:0.50);
\draw (0.15,-1.53) circle (0.06);
\draw (2.35,1.24) node[anchor=south west] { $r$ };
\draw (0.00,2.00) node[anchor=south] { $h_n(r)$ };
\draw (-2.35,1.24) node[anchor=south east] { $h^{2}_n(r)$ };
\draw (0.00,-2.00) node[anchor=north] { $x_n$ };
\draw (-1.78,1.05) node { $\alpha_n$ };
\draw (-0.35,1.51) node { $\beta_n$ };
\draw (0.71,1.03) node { $\varphi_n$ };
\draw (-0.25,-1.24) node { $\gamma_n$ };
\end{tikzpicture}


